Approximately Partitioning Vertices into Short Paths

Given a fixed positive integer $k$ and a simple undirected graph $G = (V, E)$, the {\em $k^-$-path partition} problem, denoted by $k$PP for short, aims to find a minimum collection $\cal{P}$ of vertex-disjoint paths in $G$ such that each path in $\cal{P}$ has at most $k$ vertices and each vertex of $G$ appears in one path in $\cal{P}$. In this paper, we present a $\frac {k+4}5$-approximation algorithm for $k$PP when $k\in\{9,10\}$ and an improved $(\frac{\sqrt{11}-2}7 k + \frac {9-\sqrt{11}}7)$-approximation algorithm when $k \ge 11$. Our algorithms achieve the current best approximation ratios for $k \in \{ 9, 10, \ldots, 18 \}$. Our algorithms start with a maximum triangle-free path-cycle cover $\cal{F}$, which may not be feasible because of the existence of cycles or paths with more than $k$ vertices. We connect as many cycles in $\cal{F}$ with $4$ or $5$ vertices as possible by computing another maximum-weight path-cycle cover in a suitably constructed graph so that $\cal{F}$ can be transformed into a $k^-$-path partition of $G$ without losing too many edges. Keywords: $k^-$-path partition; Triangle-free path-cycle cover; $[f, g]$-factor; Approximation algorithm

==> fig02.tex <==

\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw [thick, line width = 1pt] (-8, -10) -- (-4, -10);
\foreach \x in {-10, -8, -6} 
{
      \draw[thick, line width = 1pt] (\x, -11.5) rectangle (\x+1.5, -13);
     \foreach \y in {-11.5, -13} {
           \fill (\x, \y) circle(.15);
           \fill (\x+1.5, \y) circle(.15); }
}
\foreach \x in {-8, -6}
{
    \fill (\x, -10) circle(.15);
    \draw[densely dashed, line width = 1pt] (\x, -10) -- (\x, -11.5);
}
\fill (-4, -10) circle(.15);

 
\draw [densely dashed, line width = 1pt] (-8, -10) -- (-8.5, -11.5);
\draw [densely dashed, line width = 1pt] (-8, -10) -- (-8, -11.5);

\node[font=\fontsize{20}{6}\selectfont] at (-8, -9.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-6, -9.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (-4, -9.5) {$v_3$};
%\node[font=\fontsize{20}{6}\selectfont] at (-9, -11.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (-7.5, -11.1) {$w'_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (-5.5, -11.2) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (-9.25, -12.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-7.25, -12.25) {$C'_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-5.25, -12.25) {$C_2$};


%%%%%%%%%%%%%%%

\fill (2, -10) circle(.15);
\draw [densely dashed, line width = 1pt] (2, -10) -- (2, -11.5);
\draw[thick, line width = 1pt] (2, -11.5) rectangle (3.5, -13);
\foreach \y in {-11.5, -13} {
    \fill (2, \y) circle(.15);
    \fill (3.5, \y) circle(.15); }

\node[font=\fontsize{20}{6}\selectfont] at (2, -9.5) {$v_2$};
%\node[font=\fontsize{20}{6}\selectfont] at (2.5, -11.2) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (2.75, -12.25) {$C_2$};


%%%%%%%%%%%%%%%%%

%\foreach \x in {8, 10} 
%{
   %   \draw[thick, line width = 1pt] (\x, -11.5) rectangle (\x+1.5, -13);
     %\foreach \y in {-11.5, -13} {
        %   \fill (\x, \y) circle(.15);
          % \fill (\x+1.5, \y) circle(.15); }
%}
%\foreach \x in {9.5, 10}
%{
   % \draw[densely dashed, line width = 1pt] (10, -10) -- (\x, -11.5);
%}

%\foreach \x in {10, 14}
%{
   % \fill (\x, -10) circle(.15);
%}


%\node[font=\fontsize{20}{6}\selectfont] at (10, -9.5) {$v_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (14, -9.5) {$v_3$};
%\node[font=\fontsize{20}{6}\selectfont] at (9, -11.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (10.5, -11.1) {$w'_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (8.75, -12.25) {$C_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (10.75, -12.25) {$C'_1$};

\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{The left graph shows a possible structure of a connected component $K$ in $\mc{F}+\mc{W}$
while the right graph shows $K[2]$.
Each thick (respectively, dashed) edge is in $\mc{F}$ (respectively, $\mc{W}$).
$K_c$ is a $3$-path and each satellite element of $K$ is a $4$-cycle in $\mc{F}$.
Moreover, $v_i$ is a $(3-i)$-anchor for $i \in \{ 1, 2, 3 \}$.
\label{fig02}}
\end{figure}

==> fig03.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw[thick, line width = 1pt] (16, 0) rectangle (17.5, 1.5);
       \foreach \y in {0, 1.5} {
               \fill (16, \y) circle(.15);
               \fill (17.5, \y) circle(.15); }


\foreach \x in {14, 18} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\draw[densely dashed, line width = 1pt] (16, 0) -- (15.5, -1.5);
\draw[densely dashed, line width = 1pt] (17.5, 0) -- (18, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (15.5, 0) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (18, 0) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (18, 1.5) {$v_3$};
\node[font=\fontsize{20}{6}\selectfont] at (15.5, 1.5) {$v_4$};
%\node[font=\fontsize{20}{6}\selectfont] at (15, -1.1) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (18.5, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (18.75, -2.25) {$C_2$};
\node[font=\fontsize{20}{6}\selectfont] at (14.75, -2.25) {$C_1$};


%%%%%%%%%%%%%%%%%%%%%%

\draw[thick, line width = 1pt] (29.5, 1.5) -- (28, 1.5);
\draw[thick, line width = 1pt] (29.5, 1.5) -- (29.5, 0);
       \foreach \y in {0, 1.5} {
               \fill (28, \y) circle(.15);
               \fill (29.5, \y) circle(.15); }


\foreach \x in {26, 30} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\draw[thick, line width = 1pt] (28, 0) -- (27.5, -1.5);
\draw[thick, line width = 1pt] (29.5, 0) -- (30, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (27.5, 0) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (30, 0) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (30, 1.5) {$v_3$};
\node[font=\fontsize{20}{6}\selectfont] at (27.5, 1.5) {$v_4$};
%\node[font=\fontsize{20}{6}\selectfont] at (27, -1.1) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (30.5, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (30.75, -2.25) {$C_2$};
\node[font=\fontsize{20}{6}\selectfont] at (26.75, -2.25) {$C_1$};

\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{
An example connected component $K$ of $\mc{F}+\mc{W}$ for Case~1 in the proof of Lemma~\ref{lemma08}. 
Removing the two edges $\{ v_0, v_1 \} = \{ v_4, v_1 \}, \{ v_1, v_2 \}$ yields a graph whose connected components 
are $K[1]$ and $K[2, 4]$. $K[1]$ (respectively, $K[2, 4]$) has a $k$-pp with $4$ (respectively, $6$) edges.
\label{fig03}}
\end{figure}

==> fig04.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw [thick, line width = 1pt] (-6, -10) -- (-4, -10);
\draw[thick, line width = 1pt] (-6, -11.5) rectangle (-4.5, -13);
\draw [thick, line width = 1pt] (-4, -11.5) -- (-4, -13);
\draw [thick, line width = 1pt] (-4, -11.5) -- (-2.7, -11.5);
\draw [thick, line width = 1pt] (-4, -13) -- (-2.7, -13);
\draw [thick, line width = 1pt] (-2, -12.25) -- (-2.7, -11.5);
\draw [thick, line width = 1pt] (-2, -12.25) -- (-2.7, -13);
\fill (-2, -12.25) circle(.15);

\foreach \x in {-6, -4.5, -2.7, -4} {
       \foreach \y in {-11.5, -13} {
               \fill (\x, \y) circle(.15);}
}
\foreach \x in {-6, -4}
{
    \fill (\x, -10) circle(.15);
    \draw[densely dashed, line width = 1pt] (\x, -10) -- (\x, -11.5);
}
 
\draw [densely dashed, line width = 1pt] (-6, -10) -- (-6, -11.5);

\node[font=\fontsize{20}{6}\selectfont] at (-6, -9.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-4, -9.5) {$v_2$};
%\node[font=\fontsize{20}{6}\selectfont] at (-5.5, -11.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (-3.5, -11.2) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (-5.25, -12.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-3.2, -12.25) {$C_2$};


%%%%%%%%%%%%%%%

\draw [thick, line width = 1pt] (3, -10) -- (7, -10);

\foreach \x in {3, 5, 7} {
       \fill (\x, -10) circle(.15);
}

\foreach \x in {3, 7} {
       \draw[thick, line width = 1pt] (\x, -11.5) rectangle (\x+1.5, -13);
       \foreach \y in {-11.5, -13} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\foreach \x in {3, 7}
{
    \draw[densely dashed, line width = 1pt] (\x, -10) -- (\x, -11.5);
}

\node[font=\fontsize{20}{6}\selectfont] at (3, -9.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (5, -9.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (7, -9.5) {$v_3$};
%\node[font=\fontsize{20}{6}\selectfont] at (3.5, -11.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (7.5, -11.2) {$w_3$};
\node[font=\fontsize{20}{6}\selectfont] at (3.75, -12.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (7.75, -12.25) {$C_3$};

%%%%%%%%%%%%%%%%%

\draw [thick, line width = 1pt] (13, -10) -- (19, -10);

\foreach \x in {13, 15, 17, 19} {
       \fill (\x, -10) circle(.15);
}

\foreach \x in {13, 15} {
       \draw[thick, line width = 1pt] (\x, -11.5) rectangle (\x+1.5, -13);
       \foreach \y in {-11.5, -13} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\foreach \x in {13, 15, 19}
{
    \draw[densely dashed, line width = 1pt] (\x, -10) -- (\x, -11.5);
}

\draw [thick, line width = 1pt] (19, -11.5) -- (19, -13);
\draw [thick, line width = 1pt] (19, -11.5) -- (20.3, -11.5);
\draw [thick, line width = 1pt] (19, -13) -- (20.3, -13);
\draw [thick, line width = 1pt] (21, -12.25) -- (20.3, -11.5);
\draw [thick, line width = 1pt] (21, -12.25) -- (20.3, -13);
\fill (21, -12.25) circle(.15);
\foreach \x in {19, 20.3} {
       \foreach \y in {-11.5, -13} {
              \fill (\x, \y) circle(.15);
}}

\node[font=\fontsize{20}{6}\selectfont] at (13, -9.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (15, -9.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (17, -9.5) {$v_3$};
\node[font=\fontsize{20}{6}\selectfont] at (19, -9.5) {$v_4$};
%\node[font=\fontsize{20}{6}\selectfont] at (13.5, -11.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (15.5, -11.2) {$w_2$};
%\node[font=\fontsize{20}{6}\selectfont] at (19.5, -11.2) {$w_4$};
\node[font=\fontsize{20}{6}\selectfont] at (13.75, -12.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (15.75, -12.25) {$C_2$};
\node[font=\fontsize{20}{6}\selectfont] at (19.75, -12.25) {$C_4$};



%%%%%%%%%%%%%%%%%%%%%%%



\draw [thick, line width = 1pt] (-6, -16) -- (-4, -16);
\draw[thick, line width = 1pt] (-6, -17.5) rectangle (-4.5, -19);
\fill (-6, -16) circle(.15);
\fill (-4, -16) circle(.15);
\draw[densely dashed, line width = 1pt] (-6, -16) -- (-6, -17.5);
\foreach \y in {-17.5, -19} {
               \fill (-6, \y) circle(.15);
               \fill (-4.5, \y) circle(.15); }


\node[font=\fontsize{20}{6}\selectfont] at (-6, -15.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-4, -15.5) {$v_2$};
%\node[font=\fontsize{20}{6}\selectfont] at (-5.5, -17.2) {$w_1$};
\node[font=\fontsize{20}{6}\selectfont] at (-5.25, -18.25) {$C_1$};


%%%%%%%%%%%%%%%%%%%%%%%


\draw [thick, line width = 1pt] (3, -16) -- (9, -16);

\foreach \x in {3, 5, 7, 9} {
       \fill (\x, -16) circle(.15);
}

\foreach \x in {3, 5} {
       \draw[thick, line width = 1pt] (\x, -17.5) rectangle (\x+1.5, -19);
       \foreach \y in {-17.5, -19} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\foreach \x in {3, 5}
{
    \draw[densely dashed, line width = 1pt] (\x, -16) -- (\x, -17.5);
}

\node[font=\fontsize{20}{6}\selectfont] at (3, -15.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (5, -15.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (7, -15.5) {$v_3$};
\node[font=\fontsize{20}{6}\selectfont] at (9, -15.5) {$v_4$};
%\node[font=\fontsize{20}{6}\selectfont] at (3.5, -17.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (5.5, -17.2) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (3.75, -18.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (5.75, -18.25) {$C_2$};


%%%%%%%%%%%%%%%%%%%%%%



\draw [thick, line width = 1pt] (13, -16) -- (19, -16);

\foreach \x in {13, 15, 17, 19} {
       \fill (\x, -16) circle(.15);
}

\foreach \x in {13, 15, 17, 19} {
       \draw[thick, line width = 1pt] (\x, -17.5) rectangle (\x+1.5, -19);
       \foreach \y in {-17.5, -19} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\foreach \x in {13, 15, 17, 19}
{
    \draw[densely dashed, line width = 1pt] (\x, -16) -- (\x, -17.5);
}


\node[font=\fontsize{20}{6}\selectfont] at (13, -15.5) {$v_1$};
\node[font=\fontsize{20}{6}\selectfont] at (15, -15.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (17, -15.5) {$v_3$};
\node[font=\fontsize{20}{6}\selectfont] at (19, -15.5) {$v_4$};
%\node[font=\fontsize{20}{6}\selectfont] at (13.5, -17.2) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (15.5, -17.2) {$w_2$};
%\node[font=\fontsize{20}{6}\selectfont] at (17.5, -17.2) {$w_3$};
%\node[font=\fontsize{20}{6}\selectfont] at (19.5, -17.2) {$w_4$};
\node[font=\fontsize{20}{6}\selectfont] at (13.75, -18.25) {$C_1$};
\node[font=\fontsize{20}{6}\selectfont] at (15.75, -18.25) {$C_2$};
\node[font=\fontsize{20}{6}\selectfont] at (17.75, -18.25) {$C_3$};
\node[font=\fontsize{20}{6}\selectfont] at (19.75, -18.25) {$C_4$};


\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{Possible structures of special connected components $K$ of $\mc{F}+\mc{W}$, 
where each thick (respectively, dashed) edge is in $\mc{F}$ (respectively, $\mc{W}$). 
The top row shows the structure of a type-1, type-2, or type-3 $K$
from left to right. The bottom row shows three possible structures of a type-$4$ $K$,
where the pair $(i, \ell)$ stated in Condition~S4 is $(1, 2)$, $(2, 4)$ and $(4, 4)$, respectively.}
\label{fig04}
\end{figure}

==> fig05.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw[thick, line width = 1pt] (16, 0) rectangle (17.5, 1.5);
       \foreach \y in {0, 1.5} {
               \fill (16, \y) circle(.15);
               \fill (17.5, \y) circle(.15); }


\foreach \x in {14, 17} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}

\foreach \x in {15.5, 17}
{
    \draw[densely dashed, line width = 1pt] (16, 0) -- (\x, -1.5);
}

\node[font=\fontsize{20}{6}\selectfont] at (15.5, 0) {$v_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (15, -1.1) {$w_1$};
%\node[font=\fontsize{20}{6}\selectfont] at (17.3, -1) {$w'_1$};
\node[font=\fontsize{20}{6}\selectfont] at (17.75, -2.25) {$C'_1$};
\node[font=\fontsize{20}{6}\selectfont] at (14.75, -2.25) {$C_1$};

\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{A balanced connected component of $\mc{F}+\mc{W}$, where
each thick and dashed edge is in $\mc{F}$ and $\mc{W}$, respectively.
\label{fig05}}
\end{figure}

==> fig06.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw [thick, line width = 1pt] (0, 0) -- (6, 0);

\foreach \x in {0, 2, 4, 6} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {0, 3} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\foreach \x in {1.5, 4.5}
{
    \draw[densely dashed, line width = 1pt] (2, 0) -- (\x, -1.5);
}
\draw[red, thick, line width = 1pt] (4.5, -1.5) -- (8, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (2, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (4.8, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (3.75, -2.25) {$C_2$};


\draw [thick, line width = 1pt] (8, 0.5) -- (8, -3.5);

\foreach \x in {0.5, -1.5, -3.5} {
       \fill (8, \x) circle(.15);
}

\node[font=\fontsize{20}{6}\selectfont] at (8.5, -1.5) {$v$};


%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw [thick, line width = 1pt] (17, 0) -- (23, 0);

\foreach \x in {17, 19, 21, 23} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {17, 20} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\draw[densely dashed, line width = 1pt] (19, 0) -- (18.5, -1.5);
\draw[densely dashed, line width = 1pt] (21.5, -1.5) -- (25, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (19, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (21.8, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (20.75, -2.25) {$C_2$};


\draw [thick, line width = 1pt] (25, 0.5) -- (25, -3.5);

\foreach \x in {0.5, -1.5, -3.5} {
       \fill (25, \x) circle(.15);
}

\node[font=\fontsize{20}{6}\selectfont] at (25.5, -1.5) {$v$};

\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{A representative example for Operation~\ref{op01},
where the dashed $\{ w_2, v_2 \}$ is replaced with the red edge $\{ w_2, v \}$.
\label{fig06}}
\end{figure}

==> fig07.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw [thick, line width = 1pt] (0, 0) -- (6, 0);

\foreach \x in {0, 2, 4, 6} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {0, 3} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\foreach \x in {1.5, 3}
{
    \draw[densely dashed, line width = 1pt] (2, 0) -- (\x, -1.5);
}
\draw[red, thick, line width = 1pt] (1.5, -1.5) -- (3, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (2, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (1, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (3.3, -1) {$w'_2$};
\node[font=\fontsize{20}{6}\selectfont] at (3.75, -2.25) {$C'_2$};
\node[font=\fontsize{20}{6}\selectfont] at (0.75, -2.25) {$C_2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw [thick, line width = 1pt] (14, 0) -- (20, 0);

\foreach \x in {14, 16, 18, 20} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {14, 17} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\draw[densely dashed, line width = 1pt] (15.5, -1.5) -- (17, -1.5);

\node[font=\fontsize{20}{6}\selectfont] at (16, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (15, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (17.3, -1) {$w'_2$};
\node[font=\fontsize{20}{6}\selectfont] at (17.75, -2.25) {$C'_2$};
\node[font=\fontsize{20}{6}\selectfont] at (14.75, -2.25) {$C_2$};

\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{A representative example for Operation~\ref{op02},
where the two dashed edges $\{ v_2, w_2 \}, \{ v_2, w'_2 \}$ are replaced with the red edge $\{ w_2, w'_2 \}$.
\label{fig07}}
\end{figure}

==> fig08.tex <==
\begin{figure}[thb]
\begin{center}
%\framebox{
%\begin{minipage}{4.5in}
\begin{tikzpicture}[scale=0.5,transform shape]

\draw [thick, line width = 1pt] (0, 0) -- (6, 0);

\foreach \x in {0, 2, 4, 6} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {0, 3} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\foreach \x in {1.5, 4.5}
{
    \draw[densely dashed, line width = 1pt] (2, 0) -- (\x, -1.5);
}

\foreach \x in {1, -2}
{
    \draw[thick, line width = 1pt] (8, \x) rectangle (9.5, \x-1.5);
    \foreach \y in {8, 9.5} {
            \fill (\y, \x) circle(.15);
            \fill (\y, \x-1.5) circle(.15); }
}

\draw[red, thick, line width = 1pt] (4.5, -1.5) -- (8, -2);

\draw[densely dashed, line width = 1pt] (8, 1) -- (8, -2.5);
\node[font=\fontsize{20}{6}\selectfont] at (7.6, -2.3) {$v$};
\node[font=\fontsize{20}{6}\selectfont] at (2, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (4.8, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (3.75, -2.25) {$C_2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw [thick, line width = 1pt] (17, 0) -- (23, 0);

\foreach \x in {17, 19, 21, 23} {
       \fill (\x, 0) circle(.15);
}


\foreach \x in {17, 20} {
       \draw[thick, line width = 1pt] (\x, -1.5) rectangle (\x+1.5, -3);
       \foreach \y in {-1.5, -3} {
               \fill (\x, \y) circle(.15);
               \fill (\x+1.5, \y) circle(.15); }
}


\draw[densely dashed, line width = 1pt] (19, 0) -- (18.5, -1.5);

\foreach \x in {1, -2}
{
    \draw[thick, line width = 1pt] (25, \x) rectangle (26.5, \x-1.5);
    \foreach \y in {25, 26.5} {
            \fill (\y, \x) circle(.15);
            \fill (\y, \x-1.5) circle(.15); }
}

\draw[densely dashed, line width = 1pt] (21.5, -1.5) -- (25, -2);

\draw[densely dashed, line width = 1pt] (25, 1) -- (25, -2.5);
\node[font=\fontsize{20}{6}\selectfont] at (24.6, -2.3) {$v$};
\node[font=\fontsize{20}{6}\selectfont] at (19, 0.5) {$v_2$};
\node[font=\fontsize{20}{6}\selectfont] at (21.8, -1.1) {$w_2$};
\node[font=\fontsize{20}{6}\selectfont] at (20.75, -2.25) {$C_2$};


\end{tikzpicture}
%\end{minipage}
%}
\end{center}
\caption{A representative example for Operation~\ref{op03},
where the edge $\{ v_2, w_2 \}$ is replaced with the red edge $\{ w_2, v \}$.
\label{fig08}}
\end{figure}
